GPL-SLAM: A Laser SLAM Framework with Gaussian Process Based Extended Landmarks

We present a novel Simultaneous Localization and Mapping (SLAM) method that employs Gaussian Process (GP) based landmark (object) representations. Instead of conventional grid maps or point cloud registration, we model the environment on a per object basis using GP based contour representations. These contours are updated online through a recursive scheme, enabling efficient memory usage. The SLAM problem is formulated within a fully Bayesian framework, allowing joint inference over the robot pose and object based map. This representation provides semantic information such as the number of objects and their areas, while also supporting probabilistic measurement to object associations. Furthermore, the GP based contours yield confidence bounds on object shapes, offering valuable information for downstream tasks like safe navigation and exploration. We validate our method on synthetic and real world experiments, and show that it delivers accurate localization and mapping performance across diverse structured environments.

==> figures/example_setup.tex <==
\documentclass{standalone}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

    %Straight Lines [id:da8877334261592694] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (247.61,63.32) -- (331.89,100.82) ;
    %Shape: Polygon Curved [id:ds40536220513453447] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (244.33,57.67) .. controls (236.07,31.34) and (281.82,53) .. (311.67,43.67) .. controls (341.51,34.33) and (359.57,7.16) .. (378.05,16.88) .. controls (396.52,26.61) and (379,61.67) .. (385.67,76.33) .. controls (392.33,91) and (450.28,88.61) .. (437.67,112.33) .. controls (425.05,136.06) and (387.67,143) .. (353,136.33) .. controls (318.33,129.67) and (252.59,83.99) .. (244.33,57.67) -- cycle ;
    %Shape: Triangle [id:dp665302058375585] 
    \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (161.14,67.49) -- (195.82,104.51) -- (177.57,115.18) -- cycle ;
    %Straight Lines [id:da9759105851071361] 
    \draw [line width=0.75]    (331.89,100.82) -- (372,100.75) ;
    \draw [shift={(375,100.75)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
    %Straight Lines [id:da8421608291327521] 
    \draw [line width=0.75]    (183.1,104.29) -- (172.55,86.77) ;
    \draw [shift={(171,84.2)}, rotate = 58.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Shape: Arc [id:dp35637841562086725] 
    \draw  [draw opacity=0] (322.58,96.41) .. controls (324.14,92.36) and (327.78,89.53) .. (331.99,89.57) .. controls (337.45,89.62) and (341.86,94.46) .. (342.01,100.46) -- (331.89,100.82) -- cycle ; \draw   (322.58,96.41) .. controls (324.14,92.36) and (327.78,89.53) .. (331.99,89.57) .. controls (337.45,89.62) and (341.86,94.46) .. (342.01,100.46) ;
    %Straight Lines [id:da8703475378715742] 
    \draw [line width=0.75]    (184.2,104.31) -- (168.78,113.47) ;
    \draw [shift={(166.2,115)}, rotate = 329.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Straight Lines [id:da2563134496832671] 
    \draw [line width=0.75]    (331.89,100.82) -- (331.53,62.25) ;
    \draw [shift={(331.5,59.25)}, rotate = 89.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
    %Straight Lines [id:da47782479800271616] 
    \draw [line width=0.75]    (243.51,163.29) -- (243.5,126.75) ;
    \draw [shift={(243.5,123.75)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Straight Lines [id:da8659798641002895] 
    \draw [line width=0.75]    (243.51,163.29) -- (283.05,163.09) ;
    \draw [shift={(286.05,163.07)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Straight Lines [id:da1862351556868982] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (184.2,104.31) -- (212.2,104.2) ;
    %Shape: Arc [id:dp09401551583736278] 
    \draw  [draw opacity=0] (179.06,95.92) .. controls (180.7,94.92) and (182.59,94.36) .. (184.6,94.36) .. controls (190.2,94.36) and (194.85,98.74) .. (195.82,104.51) -- (184.6,106.76) -- cycle ; \draw   (179.06,95.92) .. controls (180.7,94.92) and (182.59,94.36) .. (184.6,94.36) .. controls (190.2,94.36) and (194.85,98.74) .. (195.82,104.51) ;
    %Straight Lines [id:da06689121884151372] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (243.51,163.29) -- (183.1,104.29) ;
    \draw [shift={(211.45,131.97)}, rotate = 44.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Straight Lines [id:da6177845300749525] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (244.56,162.61) -- (330.84,100.14) ;
    \draw [shift={(289.81,129.85)}, rotate = 144.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
    %Shape: Circle [id:dp7867460792982257] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.67,63.32) .. controls (244.67,61.69) and (245.98,60.37) .. (247.61,60.37) .. controls (249.24,60.37) and (250.56,61.69) .. (250.56,63.32) .. controls (250.56,64.94) and (249.24,66.26) .. (247.61,66.26) .. controls (245.98,66.26) and (244.67,64.94) .. (244.67,63.32) -- cycle ;

    % Text Node
    \draw (218,48.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bz_{k,\mathcal{G}}^{i,j}$};
    % Text Node
    \draw (288.97,138.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-322.26]  {$\bx_{k}^{i,c}$};
    % Text Node
    \draw (337.03,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta_{k}^{i,j}$};
    % Text Node
    \draw (367.1,103.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{x}_{i}$};
    % Text Node
    \draw (320,55.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{y}_{i}$};
    % Text Node
    \draw (174,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{x}_{\mathcal{L}}$};
    % Text Node
    \draw (166.7,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{y}_{\mathcal{L}}$};
    % Text Node
    \draw (201.12,127.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-46.1]  {$\bx_{k}^{r,p}$};
    % Text Node
    \draw (280.73,165.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{x}_\mathcal{G}$};
    % Text Node
    \draw (231.04,117.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\text{y}_\mathcal{G}$};
    % Text Node
    \draw (192.51,78.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi _{k}$};


\end{tikzpicture}


\end{document}
